Learning few-step posterior samplers by unfolding and distillation of diffusion models

Diffusion models (DMs) have emerged as powerful image priors in Bayesian computational imaging. Two primary strategies have been proposed for leveraging DMs in this context: Plug-and-Play methods, which are zero-shot and highly flexible but rely on approximations; and specialized conditional DMs, which achieve higher accuracy and faster inference for specific tasks through supervised training. In this work, we introduce a novel framework that integrates deep unfolding and model distillation to transform a DM image prior into a few-step conditional model for posterior sampling. A central innovation of our approach is the unfolding of a Markov chain Monte Carlo (MCMC) algorithm - specifically, the recently proposed LATINO Langevin sampler (Spagnoletti et al., 2025) - representing the first known instance of deep unfolding applied to a Monte Carlo sampling scheme. We demonstrate our proposed unfolded and distilled samplers through extensive experiments and comparisons with the state of the art, where they achieve excellent accuracy and computational efficiency, while retaining the flexibility to adapt to variations in the forward model at inference time.

==> (inline-0) <==
\begin{tikzpicture}[spy using outlines={rectangle, red, magnification=4, connect spies}]
\node[inner sep=0] (image2) at (2.5,0) {\includegraphics[width=0.15\textwidth]{figures/imagenet/sig0.01/sr4/y_sr4/00000.png}};
        \coordinate (spypoint2) at ($(image2.north west) + (1.5, -0.3)$);  
        \coordinate (spyviewer2) at ($(image2.south west) + (0.55, 0.55)$);
        \spy[width=1cm, height=1cm] on (spypoint2) in node [fill=white] at (spyviewer2);

\node[inner sep=0] (image1) at (0,0) {\includegraphics[width=0.15\textwidth]{figures/imagenet/ref/00000.png}};
        \coordinate (spypoint1) at ($(image1.north west) + (1.5, -0.3)$);  
        \coordinate (spyviewer1) at ($(image1.south west) + (0.55, 0.55)$);
        \spy[width=1cm, height=1cm] on (spypoint1) in node [fill=white] at (spyviewer1);
        
\node[inner sep=0] (image3) at (5,0) {\includegraphics[width=0.15\textwidth]{figures/imagenet/sig0.01/sr4/mmse_sr4_diffpir/00002.png}};
        \coordinate (spypoint3) at ($(image3.north west) + (1.5, -0.3)$);  
        \coordinate (spyviewer3) at ($(image3.south west) + (0.55, 0.55)$);
        \spy[width=1cm, height=1cm] on (spypoint3) in node [fill=white] at (spyviewer3);

\node[inner sep=0] (image4) at (7.5,0) {\includegraphics[width=0.15\textwidth]{figures/imagenet/sig0.01/sr4/mmse_sr4_ddrm/00000.png}};
        \coordinate (spypoint4) at ($(image4.north west) + (1.5, -0.3)$);  
        \coordinate (spyviewer4) at ($(image4.south west) + (0.55, 0.55)$);
        \spy[width=1cm, height=1cm] on (spypoint4) in node [fill=white] at (spyviewer4);

\node[inner sep=0] (image5) at (10,0) {\includegraphics[width=0.15\textwidth]{figures/imagenet/sig0.01/sr4/mmse_sr4_cddb/00000.png}};
        \coordinate (spypoint5) at ($(image5.north west) + (1.5, -0.3)$);  
        \coordinate (spyviewer5) at ($(image5.south west) + (0.55, 0.55)$);
        \spy[width=1cm, height=1cm] on (spypoint5) in node [fill=white] at (spyviewer5);

\node[inner sep=0] (image6) at (12.5,0) {\includegraphics[width=0.15\textwidth]{figures/imagenet/sig0.01/sr4/mmse_sr4_ours_ram/00000.png}};
        \coordinate (spypoint6) at ($(image6.north west) + (1.5, -0.3)$);  
        \coordinate (spyviewer6) at ($(image6.south west) + (0.55, 0.55)$);
        \spy[width=1cm, height=1cm] on (spypoint6) in node [fill=white] at (spyviewer6);
\node[inner sep=0] (image7) at (15,0) {\includegraphics[width=0.15\textwidth]{figures/imagenet/sig0.01/sr4/mmse_sr4_ours_ram/00000.png}};
        \coordinate (spypoint7) at ($(image7.north west) + (1.5, -0.3)$);  
        \coordinate (spyviewer7) at ($(image7.south west) + (0.55, 0.55)$);
        \spy[width=1cm, height=1cm] on (spypoint7) in node [fill=white] at (spyviewer7);
    \end{tikzpicture}
\begin{tikzpicture}[spy using outlines={rectangle, red, magnification=4, connect spies}]
\node[inner sep=0] (image2) at (2.5,0) {\includegraphics[width=0.15\textwidth]{figures/imagenet/sig0.01/sr4/y_sr4/00002.png}};
        \node [below=0.1cm, align=flush center] at (image2.south) {Degraded};
        \coordinate (spypoint2) at ($(image2.north west) + (1.2, -1.2)$);  
        \coordinate (spyviewer2) at ($(image2.south west) + (0.55, 0.55)$);
        \spy[width=1cm, height=1cm] on (spypoint2) in node [fill=white] at (spyviewer2);

\node[inner sep=0] (image1) at (0,0) {\includegraphics[width=0.15\textwidth]{figures/imagenet/ref/00002.png}};
        \node [below=0.1cm, align=flush center] at (image1.south) {Ground Truth};
        \coordinate (spypoint1) at ($(image1.north west) + (1.2, -1.2)$);  
        \coordinate (spyviewer1) at ($(image1.south west) + (0.55, 0.55)$);
        \spy[width=1cm, height=1cm] on (spypoint1) in node [fill=white] at (spyviewer1);
        
\node[inner sep=0] (image3) at (5,0) {\includegraphics[width=0.15\textwidth]{figures/imagenet/sig0.01/sr4/mmse_sr4_diffpir/00011.png}};
        \node [below=0.1cm, align=flush center] at (image3.south) {DiffPIR};
        \coordinate (spypoint3) at ($(image3.north west) + (1.2, -1.2)$);  
        \coordinate (spyviewer3) at ($(image3.south west) + (0.55, 0.55)$);
        \spy[width=1cm, height=1cm] on (spypoint3) in node [fill=white] at (spyviewer3);

\node[inner sep=0] (image4) at (7.5,0) {\includegraphics[width=0.15\textwidth]{figures/imagenet/sig0.01/sr4/mmse_sr4_ddrm/00002.png}};
        \node [below=0.1cm, align=flush center] at (image4.south) {DDRM};
        \coordinate (spypoint4) at ($(image4.north west) + (1.2, -1.2)$);  
        \coordinate (spyviewer4) at ($(image4.south west) + (0.55, 0.55)$);
        \spy[width=1cm, height=1cm] on (spypoint4) in node [fill=white] at (spyviewer4);

\node[inner sep=0] (image5) at (10,0) {\includegraphics[width=0.15\textwidth]{figures/imagenet/sig0.01/sr4/mmse_sr4_cddb/00002.png}};
        \node [below=0.1cm, align=flush center] at (image5.south) {CDDB};
        \coordinate (spypoint5) at ($(image5.north west) + (1.2, -1.2)$);  
        \coordinate (spyviewer5) at ($(image5.south west) + (0.55, 0.55)$);
        \spy[width=1cm, height=1cm] on (spypoint5) in node [fill=white] at (spyviewer5);

\node[inner sep=0] (image6) at (12.5,0) {\includegraphics[width=0.15\textwidth]{figures/imagenet/sig0.01/sr4/mmse_sr4_ours/00002.png}};
        \node [below=0.1cm, align=flush center] at (image6.south) {Ours \small{(wo RAM)}};
        \coordinate (spypoint6) at ($(image6.north west) + (1.2, -1.2)$);  
        \coordinate (spyviewer6) at ($(image6.south west) + (0.55, 0.55)$);
        \spy[width=1cm, height=1cm] on (spypoint6) in node [fill=white] at (spyviewer6);
\node[inner sep=0] (image7) at (15,0) {\includegraphics[width=0.15\textwidth]{figures/imagenet/sig0.01/sr4/mmse_sr4_ours_ram/00002.png}};
        \node [below=0.1cm, align=flush center] at (image7.south) {Ours \small{(w/ RAM)}};
        \coordinate (spypoint7) at ($(image7.north west) + (1.2, -1.2)$);  
        \coordinate (spyviewer7) at ($(image7.south west) + (0.55, 0.55)$);
        \spy[width=1cm, height=1cm] on (spypoint7) in node [fill=white] at (spyviewer7);
    \end{tikzpicture}
\begin{tikzpicture}[spy using outlines={rectangle, red, magnification=4, connect spies}]
\node[inner sep=0] (image2) at (2.5,0) {\includegraphics[width=0.15\textwidth]{figures/imagenet/sig0.01/deb_gauss/y_deb_gauss/00000.png}};
        \coordinate (spypoint2) at ($(image2.north west) + (1.5, -0.3)$);  
        \coordinate (spyviewer2) at ($(image2.south west) + (0.55, 0.55)$);
        \spy[width=1cm, height=1cm] on (spypoint2) in node [fill=white] at (spyviewer2);

\node[inner sep=0] (image1) at (0,0) {\includegraphics[width=0.15\textwidth]{figures/imagenet/ref/00000.png}};
        \coordinate (spypoint1) at ($(image1.north west) + (1.5, -0.3)$);  
        \coordinate (spyviewer1) at ($(image1.south west) + (0.55, 0.55)$);
        \spy[width=1cm, height=1cm] on (spypoint1) in node [fill=white] at (spyviewer1);
        
\node[inner sep=0] (image3) at (5,0) {\includegraphics[width=0.15\textwidth]{figures/imagenet/sig0.01/deb_gauss/mmse_deb_gauss_diffpir/00002.png}};
        \coordinate (spypoint3) at ($(image3.north west) + (1.5, -0.3)$);  
        \coordinate (spyviewer3) at ($(image3.south west) + (0.55, 0.55)$);
        \spy[width=1cm, height=1cm] on (spypoint3) in node [fill=white] at (spyviewer3);

\node[inner sep=0] (image4) at (7.5,0) {\includegraphics[width=0.15\textwidth]{figures/imagenet/sig0.01/deb_gauss/mmse_deb_gauss_ddrm/00000.png}};
        \coordinate (spypoint4) at ($(image4.north west) + (1.5, -0.3)$);  
        \coordinate (spyviewer4) at ($(image4.south west) + (0.55, 0.55)$);
        \spy[width=1cm, height=1cm] on (spypoint4) in node [fill=white] at (spyviewer4);

\node[inner sep=0] (image5) at (10,0) {\includegraphics[width=0.15\textwidth]{figures/imagenet/sig0.01/deb_gauss/mmse_deb_gauss_cddb/00000.png}};
        \coordinate (spypoint5) at ($(image5.north west) + (1.5, -0.3)$);  
        \coordinate (spyviewer5) at ($(image5.south west) + (0.55, 0.55)$);
        \spy[width=1cm, height=1cm] on (spypoint5) in node [fill=white] at (spyviewer5);

\node[inner sep=0] (image6) at (12.5,0) {\includegraphics[width=0.15\textwidth]{figures/imagenet/sig0.01/deb_gauss/mmse_deb_gauss_ours/00000.png}};
        \coordinate (spypoint6) at ($(image6.north west) + (1.5, -0.3)$);  
        \coordinate (spyviewer6) at ($(image6.south west) + (0.55, 0.55)$);
        \spy[width=1cm, height=1cm] on (spypoint6) in node [fill=white] at (spyviewer6);
\node[inner sep=0] (image7) at (15,0) {\includegraphics[width=0.15\textwidth]{figures/imagenet/sig0.01/deb_gauss/mmse_deb_gauss_ours_ram/00000.png}};
        \coordinate (spypoint7) at ($(image7.north west) + (1.5, -0.3)$);  
        \coordinate (spyviewer7) at ($(image7.south west) + (0.55, 0.55)$);
        \spy[width=1cm, height=1cm] on (spypoint7) in node [fill=white] at (spyviewer7);
    \end{tikzpicture}
\begin{tikzpicture}[spy using outlines={rectangle, red, magnification=4, connect spies}]
\node[inner sep=0] (image2) at (2.5,0) {\includegraphics[width=0.15\textwidth]{figures/imagenet/sig0.01/deb_gauss/y_deb_gauss/00002.png}};
        \node [below=0.1cm, align=flush center] at (image2.south) {Degraded};
        \coordinate (spypoint2) at ($(image2.north west) + (1.2, -1.2)$);  
        \coordinate (spyviewer2) at ($(image2.south west) + (0.55, 0.55)$);
        \spy[width=1cm, height=1cm] on (spypoint2) in node [fill=white] at (spyviewer2);

\node[inner sep=0] (image1) at (0,0) {\includegraphics[width=0.15\textwidth]{figures/imagenet/ref/00002.png}};
        \node [below=0.1cm, align=flush center] at (image1.south) {Ground Truth};
        \coordinate (spypoint1) at ($(image1.north west) + (1.2, -1.2)$);  
        \coordinate (spyviewer1) at ($(image1.south west) + (0.55, 0.55)$);
        \spy[width=1cm, height=1cm] on (spypoint1) in node [fill=white] at (spyviewer1);
        
\node[inner sep=0] (image3) at (5,0) {\includegraphics[width=0.15\textwidth]{figures/imagenet/sig0.01/deb_gauss/mmse_deb_gauss_diffpir/00011.png}};
        \node [below=0.1cm, align=flush center] at (image3.south) {DiffPIR};
        \coordinate (spypoint3) at ($(image3.north west) + (1.2, -1.2)$);  
        \coordinate (spyviewer3) at ($(image3.south west) + (0.55, 0.55)$);
        \spy[width=1cm, height=1cm] on (spypoint3) in node [fill=white] at (spyviewer3);

\node[inner sep=0] (image4) at (7.5,0) {\includegraphics[width=0.15\textwidth]{figures/imagenet/sig0.01/deb_gauss/mmse_deb_gauss_ddrm/00002.png}};
        \node [below=0.1cm, align=flush center] at (image4.south) {DDRM};
        \coordinate (spypoint4) at ($(image4.north west) + (1.2, -1.2)$);  
        \coordinate (spyviewer4) at ($(image4.south west) + (0.55, 0.55)$);
        \spy[width=1cm, height=1cm] on (spypoint4) in node [fill=white] at (spyviewer4);

\node[inner sep=0] (image5) at (10,0) {\includegraphics[width=0.15\textwidth]{figures/imagenet/sig0.01/deb_gauss/mmse_deb_gauss_cddb/00002.png}};
        \node [below=0.1cm, align=flush center] at (image5.south) {CDDB};
        \coordinate (spypoint5) at ($(image5.north west) + (1.2, -1.2)$);  
        \coordinate (spyviewer5) at ($(image5.south west) + (0.55, 0.55)$);
        \spy[width=1cm, height=1cm] on (spypoint5) in node [fill=white] at (spyviewer5);

\node[inner sep=0] (image6) at (12.5,0) {\includegraphics[width=0.15\textwidth]{figures/imagenet/sig0.01/deb_gauss/mmse_deb_gauss_ours_ram/00002.png}};
        \node [below=0.1cm, align=flush center] at (image6.south) {Ours \small{(wo RAM)}};
        \coordinate (spypoint6) at ($(image6.north west) + (1.2, -1.2)$);  
        \coordinate (spyviewer6) at ($(image6.south west) + (0.55, 0.55)$);
        \spy[width=1cm, height=1cm] on (spypoint6) in node [fill=white] at (spyviewer6);
\node[inner sep=0] (image7) at (15,0) {\includegraphics[width=0.15\textwidth]{figures/imagenet/sig0.01/deb_gauss/mmse_deb_gauss_ours_ram/00002.png}};
        \node [below=0.1cm, align=flush center] at (image7.south) {Ours \small{(w/ RAM)}};
        \coordinate (spypoint7) at ($(image7.north west) + (1.2, -1.2)$);  
        \coordinate (spyviewer7) at ($(image7.south west) + (0.55, 0.55)$);
        \spy[width=1cm, height=1cm] on (spypoint7) in node [fill=white] at (spyviewer7);
    \end{tikzpicture}
\begin{tikzpicture}[spy using outlines={rectangle, red, magnification=4, connect spies}]
\node[inner sep=0] (image1) at (0,0) {\includegraphics[width=0.22\textwidth]{figures/first_page/New/x/00884.png}};
        \coordinate (spypoint1) at ($(image1.north west) + (2.7, -2.7)$);  
        \coordinate (spyviewer1) at ($(image1.south west) + (0.55, 0.55)$);
        \spy[width=1cm, height=1cm] on (spypoint1) in node [fill=white] at (spyviewer1);
        \spy[width=1cm, height=1cm] on (spypoint1) in node [fill=white] at (spyviewer1);
\node[inner sep=0] (image2) at (4,0) {\includegraphics[width=0.22\textwidth]{figures/first_page/New/00884_jpeg_y.png}};
        \coordinate (spypoint2) at ($(image2.north west) + (2.7, -2.7)$);  
        \coordinate (spyviewer2) at ($(image2.south west) + (0.55, 0.55)$);
        \spy[width=1cm, height=1cm] on (spypoint2) in node [fill=white] at (spyviewer2);
        \spy[width=1cm, height=1cm] on (spypoint2) in node [fill=white] at (spyviewer2);
\node[inner sep=0] (image4) at (8,0) {\includegraphics[width=0.22\textwidth]{figures/jpeg10/mmse_cddb_jpeg/00009.png}};
        \coordinate (spypoint4) at ($(image4.north west) + (2.7, -2.7)$);  
        \coordinate (spyviewer4) at ($(image4.south west) + (0.55, 0.55)$);
        \spy[width=1cm, height=1cm] on (spypoint4) in node [fill=white] at (spyviewer4);
        \spy[width=1cm, height=1cm] on (spypoint4) in node [fill=white] at (spyviewer4);
       
\node[inner sep=0] (image5) at (12,0) {\includegraphics[width=0.22\textwidth]{figures/first_page/New/00884_jpeg_mmse.png}};
        \coordinate (spypoint5) at ($(image5.north west) + (2.7, -2.7)$);  
        \coordinate (spyviewer5) at ($(image5.south west) + (0.55, 0.55)$);
        \spy[width=1cm, height=1cm] on (spypoint5) in node [fill=white] at (spyviewer5);
        \spy[width=1cm, height=1cm] on (spypoint5) in node [fill=white] at (spyviewer5);
        
\end{tikzpicture}

\begin{tikzpicture}[spy using outlines={rectangle, red, magnification=4, connect spies}]
\node[inner sep=0] (image2) at (4,0) {\includegraphics[width=0.22\textwidth]{figures/first_page/New/00671_jpeg_y.png}};
        \node [below=0.1cm, align=flush center] at (image2.south) {Degraded};
        \coordinate (spypoint2) at ($(image2.north west) + (1.4, -2)$);  
        \coordinate (spyviewer2) at ($(image2.south west) + (0.55, 0.55)$);
        \spy[width=1cm, height=1cm] on (spypoint2) in node [fill=white] at (spyviewer2);
        \spy[width=1cm, height=1cm] on (spypoint2) in node [fill=white] at (spyviewer2);
\node[inner sep=0] (image1) at (0,0) {\includegraphics[width=0.22\textwidth]{figures/first_page/New/x/00671.png}};
        \node [below=0.1cm, align=flush center] at (image1.south) {Ground Truth};
        \coordinate (spypoint1) at ($(image1.north west) + (1.4,-2)$);  
        \coordinate (spyviewer1) at ($(image1.south west) + (0.55, 0.55)$);
        \spy[width=1cm, height=1cm] on (spypoint1) in node [fill=white] at (spyviewer1);
        \spy[width=1cm, height=1cm] on (spypoint1) in node [fill=white] at (spyviewer1);

\node[inner sep=0] (image6) at (8,0) {\includegraphics[width=0.22\textwidth]{figures/jpeg10/mmse_cddb_jpeg/00000.png}};
        \node [below=0.1cm, align=flush center] at (image6.south) {CDDB};
        \coordinate (spypoint6) at ($(image6.north west) + (1.4,-2)$);  
        \coordinate (spyviewer6) at ($(image6.south west) + (0.55, 0.55)$);
        \spy[width=1cm, height=1cm] on (spypoint6) in node [fill=white] at (spyviewer6);
        \spy[width=1cm, height=1cm] on (spypoint6) in node [fill=white] at (spyviewer6);
\node[inner sep=0] (image7) at (12,0) {\includegraphics[width=0.22\textwidth]
        {figures/first_page/New/00671_jpeg_mmse.png}};
        \node [below=0.1cm, align=flush center] at (image7.south) {Ours (wo RAM)};
        \coordinate (spypoint7) at ($(image7.north west) + (1.4,-2)$);  
        \coordinate (spyviewer7) at ($(image7.south west) + (0.55, 0.55)$);
        \spy[width=1cm, height=1cm] on (spypoint7) in node [fill=white] at (spyviewer7);
        \spy[width=1cm, height=1cm] on (spypoint7) in node [fill=white] at (spyviewer7);
\end{tikzpicture}
\begin{tikzpicture}[spy using outlines={rectangle, red, magnification=4, connect spies}]
\node[inner sep=0] (image2) at (2.5,0) {\includegraphics[width=0.15\textwidth]{figures/Comp_SR4_LSUN/y/00004.png}};
        \coordinate (spypoint2) at ($(image2.north west) + (1.5, -1.7)$);  
        \coordinate (spyviewer2) at ($(image2.south west) + (0.55, 0.55)$);
        \spy[width=1cm, height=1cm] on (spypoint2) in node [fill=white] at (spyviewer2);

\node[inner sep=0] (image1) at (0,0) {\includegraphics[width=0.15\textwidth]{figures/Comp_SR4_LSUN/x/00004.png}};
        \coordinate (spypoint1) at ($(image1.north west) + (1.5, -1.7)$);  
        \coordinate (spyviewer1) at ($(image1.south west) + (0.55, 0.55)$);
        \spy[width=1cm, height=1cm] on (spypoint1) in node [fill=white] at (spyviewer1);

\node[inner sep=0] (image4) at (5,0) {\includegraphics[width=0.15\textwidth]{figures/Comp_SR4_LSUN/CM4IR/4_0.png}};
        \coordinate (spypoint4) at ($(image4.north west) + (1.5, -1.7)$);  
        \coordinate (spyviewer4) at ($(image4.south west) + (0.55, 0.55)$);
        \spy[width=1cm, height=1cm] on (spypoint4) in node [fill=white] at (spyviewer4);

\node[inner sep=0] (image5) at (7.5,0) {\includegraphics[width=0.15\textwidth]{figures/Comp_SR4_LSUN/cosign/img_0000004.png}};
        \coordinate (spypoint5) at ($(image5.north west) + (1.5, -1.7)$);  
        \coordinate (spyviewer5) at ($(image5.south west) + (0.55, 0.55)$);
        \spy[width=1cm, height=1cm] on (spypoint5) in node [fill=white] at (spyviewer5);

\node[inner sep=0] (image6) at (10,0) {\includegraphics[width=0.15\textwidth]{figures/Comp_SR4_LSUN/ours/00004.png}};
        \coordinate (spypoint6) at ($(image6.north west) + (1.5, -1.7)$);  
        \coordinate (spyviewer6) at ($(image6.south west) + (0.55, 0.55)$);
        \spy[width=1cm, height=1cm] on (spypoint6) in node [fill=white] at (spyviewer6);
\node[inner sep=0] (image7) at (12.5,0) {\includegraphics[width=0.15\textwidth]{figures/Comp_SR4_LSUN/oursram/00000_new_sr_lsun.png}};
        \coordinate (spypoint7) at ($(image7.north west) + (1.5, -1.7)$);  
        \coordinate (spyviewer7) at ($(image7.south west) + (0.55, 0.55)$);
        \spy[width=1cm, height=1cm] on (spypoint7) in node [fill=white] at (spyviewer7);
    \end{tikzpicture}
\begin{tikzpicture}[spy using outlines={rectangle, red, magnification=4, connect spies}]
\node[inner sep=0] (image2) at (2.5,0) {\includegraphics[width=0.15\textwidth]{figures/Comp_SR4_LSUN/y/00047_obs.png}};
        \node [below=0.1cm, align=flush center] at (image2.south) {Degraded};
        \coordinate (spypoint2) at ($(image2.north west) + (1,-1.)$);  
        \coordinate (spyviewer2) at ($(image2.south west) + (0.55, 0.55)$);
        \spy[width=1cm, height=1cm] on (spypoint2) in node [fill=white] at (spyviewer2);

\node[inner sep=0] (image1) at (0,0) {\includegraphics[width=0.15\textwidth]{figures/Comp_SR4_LSUN/x/00015.png}};
\node [below=0.1cm, align=flush center] at (image1.south) {Ground Truth};
        \coordinate (spypoint1) at ($(image1.north west) + (1,-1.)$);  
        \coordinate (spyviewer1) at ($(image1.south west) + (0.55, 0.55)$);
        \spy[width=1cm, height=1cm] on (spypoint1) in node [fill=white] at (spyviewer1);

\node[inner sep=0] (image4) at (5,0) {\includegraphics[width=0.15\textwidth]{figures/Comp_SR4_LSUN/CM4IR/15_0.png}};
        \node [below=0.1cm, align=flush center] at (image4.south) {CM4IR};
        \coordinate (spypoint4) at ($(image4.north west) + (1,-1.)$);  
        \coordinate (spyviewer4) at ($(image4.south west) + (0.55, 0.55)$);
        \spy[width=1cm, height=1cm] on (spypoint4) in node [fill=white] at (spyviewer4);

\node[inner sep=0] (image5) at (7.5,0) {\includegraphics[width=0.15\textwidth]{figures/Comp_SR4_LSUN/cosign/img_0000015.png}};
        \node [below=0.1cm, align=flush center] at (image5.south) {CoSIGN};
        \coordinate (spypoint5) at ($(image5.north west) + (1,-1.)$);  
        \coordinate (spyviewer5) at ($(image5.south west) + (0.55, 0.55)$);
        \spy[width=1cm, height=1cm] on (spypoint5) in node [fill=white] at (spyviewer5);

\node[inner sep=0] (image6) at (10,0) {\includegraphics[width=0.15\textwidth]{figures/Comp_SR4_LSUN/ours/00015.png}};
        \node [below=0.1cm, align=flush center] at (image6.south) {Ours \small{(wo RAM)}};
        \coordinate (spypoint6) at ($(image6.north west) + (1,-1.)$);  
        \coordinate (spyviewer6) at ($(image6.south west) + (0.55, 0.55)$);
        \spy[width=1cm, height=1cm] on (spypoint6) in node [fill=white] at (spyviewer6);
\node[inner sep=0] (image7) at (12.5,0) {\includegraphics[width=0.15\textwidth]{figures/Comp_SR4_LSUN/oursram/15_mmse.png}};
\node [below=0.1cm, align=flush center] at (image7.south) {Ours \small{(w/ RAM)}};
        \coordinate (spypoint7) at ($(image7.north west) + (1,-1.)$);  
        \coordinate (spyviewer7) at ($(image7.south west) + (0.55, 0.55)$);
        \spy[width=1cm, height=1cm] on (spypoint7) in node [fill=white] at (spyviewer7);
    \end{tikzpicture}
\begin{tikzpicture}\node[inner sep=0] (image2) at (3.4,0) {\includegraphics[width=0.2\textwidth]{figures/inpaint_lsun/y_lsun/00003.png}};
        \node [below=0.1cm, align=flush center] at (image2.south) {Degraded};
        \coordinate (spypoint2) at ($(image2.north west) + (1.4, -1.8)$);  
        \coordinate (spyviewer2) at ($(image2.south west) + (0.55, 0.55)$);

\node[inner sep=0] (image1) at (0,0) {\includegraphics[width=0.2\textwidth]{figures/Comp_inp_box_LSUN/x/2.png}};
        \node [below=0.1cm, align=flush center] at (image1.south) {Ground Truth};
        \coordinate (spypoint1) at ($(image1.north west) + (1.4,-1.8)$);  
        \coordinate (spyviewer1) at ($(image1.south west) + (0.55, 0.55)$);

\node[inner sep=0] (image4) at (6.8,0) {\includegraphics[width=0.2\textwidth]{figures/Comp_inp_box_LSUN/DDRM/2.png}};
        \node [below=0.1cm, align=flush center] at (image4.south) {DDRM};
        \coordinate (spypoint4) at ($(image4.north west) + (1.5, -0.3)$);  
        \coordinate (spyviewer4) at ($(image4.south west) + (0.55, 0.55)$);

\node[inner sep=0] (image5) at (10.2,0) {\includegraphics[width=0.2\textwidth]{figures/Comp_inp_box_LSUN/cddb/2.png}};
        \node [below=0.1cm, align=flush center] at (image5.south) {CDDB};
        \coordinate (spypoint5) at ($(image5.north west) + (1.4,-1.8)$);  
        \coordinate (spyviewer5) at ($(image5.south west) + (0.55, 0.55)$);

\node[inner sep=0] (image6) at (13.6,0) {\includegraphics[width=0.2\textwidth]{figures/Comp_inp_box_LSUN/cosign/2.png}};
        \node [below=0.1cm, align=flush center] at (image6.south) {CoSIGN};
        \coordinate (spypoint6) at ($(image6.north west) + (1.4,-1.8)$);  
        \coordinate (spyviewer6) at ($(image6.south west) + (0.55, 0.55)$);

        \node[inner sep=0] (image8) at (17,0) {\includegraphics[width=0.2\textwidth]{figures/inpaint_lsun/mmse_inp_box_new/00297.png}};
        \node [below=0.1cm, align=flush center] at (image8.south) {Ours (wo RAM)};
        \coordinate (spypoint8) at ($(image8.north west) + (1.4,-1.8)$);  
        \coordinate (spyviewer8) at ($(image8.south west) + (0.55, 0.55)$);
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
        \begin{axis}[
        xlabel = Iteration,
        ylabel = PSNR,
        axis y line*=left,
        width=0.45\textwidth,
        xmode = log,
        cycle list name = color list,
        ]
        \addplot+[mark = none]
        table[x expr=\thisrow{iter}, y expr = \thisrow{PSNR}, col sep = comma]{figures/mnist_LATINO_PSNRs.csv};
        \label{pl:psnrsmnistsample}

        \addplot+[mark = none]
        table[x expr=\thisrow{iter}, y expr = \thisrow{PSNR_mean}, col sep = comma]{figures/mnist_LATINO_PSNRs.csv};
\label{pl:psnrsmnistmean}
        \end{axis}

        \begin{axis}[
        ylabel = LPIPS,
        axis y line*=right,
        legend style={at={(0.5,1.01)}, anchor=south},
        width=0.45\textwidth,
        xtick = \empty,
        xmode= log,
        cycle list name = color list,
        ]
        \addlegendimage{/pgfplots/refstyle=pl:psnrsmnistsample}
        \addlegendentry{PSNR Sample (max = 17.8))}
        \addlegendimage{/pgfplots/refstyle=pl:psnrsmnistmean}
        \addlegendentry{PSNR Mean (max = 18.3)}
        \addplot+[mark=none, black]
        table[x expr=\thisrow{iter}, y expr = \thisrow{LPIPS_mean}, col sep = comma]{figures/mnist_LATINO_PSNRs.csv};
        \addlegendentry{LPIPS (min = 0.04)}
        \end{axis}
    \end{tikzpicture}
    ~\hfill
    \begin{tikzpicture}
        \begin{axis}[
        	xlabel = Percentile,
        	ylabel = Empitical Coverage,
            legend style={at={(0.5,1.01)}, anchor=south},
            width=0.45\textwidth,
            cycle list name = color list,
]
            \addplot+[mark=none]
        	table[x expr = \thisrow{alpha}, y expr = \thisrow{coverage}, col sep = comma]{figures/coverage_8_2.csv};
            \addlegendentry{$K=8,\ N=2$}

            \addplot+[mark=none]
        	table[x expr = \thisrow{alpha}, y expr = \thisrow{coverage}, col sep = comma]{figures/coverage_4_4.csv};
            \addlegendentry{$K=4,\ N=4$}

            \addplot+[mark=none]
        	table[x expr = \thisrow{alpha}, y expr = \thisrow{coverage}, col sep = comma]{figures/coverage_2_8.csv};
            \addlegendentry{$K=2,\ N=8$}

            \addplot+[mark=none, brown]
        	table[x expr = \thisrow{alpha}, y expr = \thisrow{coverage}, col sep = comma]{figures/coverage_1_16.csv};
            \addlegendentry{$K=1,\ N=16$}
\addplot[domain=0:1, black, dashed]{x};
\end{axis}
    \end{tikzpicture}
\begin{tikzpicture}[spy using outlines={rectangle, red, magnification=4, connect spies}]
\node[inner sep=0] (image2) at (0,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/deblur/y_net_deb/00000.png}};
        \node [above=0.05cm, align=flush center] at (image2.north) {Degraded};
\node[inner sep=0] (image3) at (2.5,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/deblur/mmse_diffdip_db/00000.png}};
        \node [above=0.05cm, align=flush center] at (image3.north) {DiffPIR};
\node[inner sep=0] (image4) at (5.01,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/deblur/mmse_ddrm_db/00007.png}};
        \node [above=0.05cm, align=flush center] at (image4.north) {DDRM};
\node[inner sep=0] (image5) at (7.5,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/deblur/mmse_cddb7/00007.png}};
        \node [above=0.05cm, align=flush center] at (image5.north) {CDDB};
\node[inner sep=0] (image6) at (10,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/deblur/mmse_net_deb/00000.png}};
        \node [above=0.05cm, align=flush center] at (image6.north) {Ours \small{(wo RAM)}};
\node[inner sep=0] (image7) at (12.5,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/deblur/mmse_deb_ram/00000.png}};
        \node [above=0.05cm, align=flush center] at (image7.north) {Ours \small{(w/ RAM)}};
\node[inner sep=0] (image1) at (15,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/deblur/ref_net/00000.png}};
        \node [above=0.05cm, align=flush center] at (image1.north) {GT};
    \end{tikzpicture}
    }
\resizebox{\linewidth}{!}{
    \begin{tikzpicture}[spy using outlines={rectangle, red, magnification=4, connect spies}]
\node[inner sep=0] (image2) at (0,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/deblur/y_net_deb/00004.png}};
\node[inner sep=0] (image3) at (2.5,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/deblur/mmse_diffdip_db/00004.png}};
\node[inner sep=0] (image4) at (5.01,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/deblur/mmse_ddrm_db/00000.png}};
\node[inner sep=0] (image5) at (7.5,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/deblur/mmse_cddb7/00000.png}};
\node[inner sep=0] (image6) at (10,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/deblur/mmse_net_deb/00004.png}};
\node[inner sep=0] (image7) at (12.5,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/deblur/mmse_deb_ram/00004.png}};
\node[inner sep=0] (image1) at (15,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/deblur/ref_net/00004.png}};
    \end{tikzpicture}
    }
\resizebox{\linewidth}{!}{
    \begin{tikzpicture}[spy using outlines={rectangle, red, magnification=4, connect spies}]
\node[inner sep=0] (image2) at (0,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/deblur/y_net_deb/00003.png}};
\node[inner sep=0] (image3) at (2.5,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/deblur/mmse_diffdip_db/00003.png}};
\node[inner sep=0] (image4) at (5.01,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/deblur/mmse_ddrm_db/00021.png}};
\node[inner sep=0] (image5) at (7.5,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/deblur/mmse_cddb7/00021.png}};
\node[inner sep=0] (image6) at (10,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/deblur/mmse_net_deb/00003.png}};
\node[inner sep=0] (image7) at (12.5,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/deblur/mmse_deb_ram/00003.png}};
\node[inner sep=0] (image1) at (15,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/deblur/ref_net/00003.png}};
    \end{tikzpicture}
    }
\resizebox{\linewidth}{!}{
    \begin{tikzpicture}[spy using outlines={rectangle, red, magnification=4, connect spies}]
\node[inner sep=0] (image2) at (0,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/deblur/y_net_deb/00005.png}};
\node[inner sep=0] (image3) at (2.5,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/deblur/mmse_diffdip_db/00005.png}};
\node[inner sep=0] (image4) at (5.01,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/deblur/mmse_ddrm_db/00009.png}};
\node[inner sep=0] (image5) at (7.5,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/deblur/mmse_cddb7/00009.png}};
\node[inner sep=0] (image6) at (10,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/deblur/mmse_net_deb/00005.png}};
\node[inner sep=0] (image7) at (12.5,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/deblur/mmse_deb_ram/00005.png}};
\node[inner sep=0] (image1) at (15,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/deblur/ref_net/00005.png}};
    \end{tikzpicture}
    }
\resizebox{\linewidth}{!}{
    \begin{tikzpicture}[spy using outlines={rectangle, red, magnification=4, connect spies}]
\node[inner sep=0] (image2) at (0,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/deblur/y_net_deb/00028.png}};
\node[inner sep=0] (image3) at (2.5,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/deblur/mmse_diffdip_db/00028.png}};
\node[inner sep=0] (image4) at (5.01,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/deblur/mmse_ddrm_db/00010.png}};
\node[inner sep=0] (image5) at (7.5,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/deblur/mmse_cddb7/00010.png}};
\node[inner sep=0] (image6) at (10,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/deblur/mmse_net_deb/00028.png}};
\node[inner sep=0] (image7) at (12.5,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/deblur/mmse_deb_ram/00028.png}};
\node[inner sep=0] (image1) at (15,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/deblur/ref_net/00028.png}};
    \end{tikzpicture}
    }
\resizebox{\linewidth}{!}{
    \begin{tikzpicture}[spy using outlines={rectangle, red, magnification=4, connect spies}]
\node[inner sep=0] (image2) at (0,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/deblur/y_net_deb/00020.png}};
\node[inner sep=0] (image3) at (2.5,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/deblur/mmse_diffdip_db/00020.png}};
\node[inner sep=0] (image4) at (5.01,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/deblur/mmse_ddrm_db/00002.png}};
\node[inner sep=0] (image5) at (7.5,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/deblur/mmse_cddb7/00002.png}};
\node[inner sep=0] (image6) at (10,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/deblur/mmse_net_deb/00020.png}};
\node[inner sep=0] (image7) at (12.5,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/deblur/mmse_deb_ram/00020.png}};
\node[inner sep=0] (image1) at (15,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/deblur/ref_net/00020.png}};
    \end{tikzpicture}
\begin{tikzpicture}[spy using outlines={rectangle, red, magnification=4, connect spies}]
\node[inner sep=0] (image2) at (0,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/sr/y_sr_net/00000.png}};
        \node [above=0.05cm, align=flush center] at (image2.north) {Degraded};
\node[inner sep=0] (image3) at (2.5,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/sr/mmse_diffpir_sr/00000.png}};
        \node [above=0.05cm, align=flush center] at (image3.north) {DiffPIR};
\node[inner sep=0] (image4) at (5.01,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/sr/mmse_ddrm_sr/00007.png}};
        \node [above=0.05cm, align=flush center] at (image4.north) {DDRM};
\node[inner sep=0] (image5) at (7.5,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/sr/mmse_cddb_sr/00007.png}};
        \node [above=0.05cm, align=flush center] at (image5.north) {CDDB};
\node[inner sep=0] (image6) at (10,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/sr/mmse_sr_net_noram/00000.png}};
        \node [above=0.05cm, align=flush center] at (image6.north) {Ours \small{(wo RAM)}};
\node[inner sep=0] (image7) at (12.5,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/sr/mmse_ours_sr/00000.png}};
        \node [above=0.05cm, align=flush center] at (image7.north) {Ours \small{(w/ RAM)}};
\node[inner sep=0] (image1) at (15,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/deblur/ref_net/00000.png}};
        \node [above=0.05cm, align=flush center] at (image1.north) {GT};
    \end{tikzpicture}
\begin{tikzpicture}[spy using outlines={rectangle, red, magnification=4, connect spies}]
\node[inner sep=0] (image2) at (0,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/sr/y_sr_net/00004.png}};
\node[inner sep=0] (image3) at (2.5,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/sr/mmse_diffpir_sr/00004.png}};
\node[inner sep=0] (image4) at (5.01,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/sr/mmse_ddrm_sr/00000.png}};
\node[inner sep=0] (image5) at (7.5,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/sr/mmse_cddb_sr/00000.png}};
\node[inner sep=0] (image6) at (10,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/sr/mmse_sr_net_noram/00004.png}};
\node[inner sep=0] (image7) at (12.5,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/sr/mmse_ours_sr/00004.png}};
\node[inner sep=0] (image1) at (15,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/deblur/ref_net/00004.png}};
    \end{tikzpicture}
\begin{tikzpicture}[spy using outlines={rectangle, red, magnification=4, connect spies}]
\node[inner sep=0] (image2) at (0,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/sr/y_sr_net/00003.png}};
\node[inner sep=0] (image3) at (2.5,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/sr/mmse_diffpir_sr/00003.png}};
\node[inner sep=0] (image4) at (5.01,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/sr/mmse_ddrm_sr/00021.png}};
\node[inner sep=0] (image5) at (7.5,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/sr/mmse_cddb_sr/00021.png}};
\node[inner sep=0] (image6) at (10,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/sr/mmse_sr_net_noram/00003.png}};
\node[inner sep=0] (image7) at (12.5,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/sr/mmse_ours_sr/00003.png}};
\node[inner sep=0] (image1) at (15,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/deblur/ref_net/00003.png}};
    \end{tikzpicture}
\begin{tikzpicture}[spy using outlines={rectangle, red, magnification=4, connect spies}]
\node[inner sep=0] (image2) at (0,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/sr/y_sr_net/00005.png}};
\node[inner sep=0] (image3) at (2.5,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/sr/mmse_diffpir_sr/00005.png}};
\node[inner sep=0] (image4) at (5.01,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/sr/mmse_ddrm_sr/00009.png}};
\node[inner sep=0] (image5) at (7.5,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/sr/mmse_cddb_sr/00009.png}};
\node[inner sep=0] (image6) at (10,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/sr/mmse_sr_net_noram/00005.png}};
\node[inner sep=0] (image7) at (12.5,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/sr/mmse_ours_sr/00005.png}};
\node[inner sep=0] (image1) at (15,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/deblur/ref_net/00005.png}};
    \end{tikzpicture}
    
\begin{tikzpicture}[spy using outlines={rectangle, red, magnification=4, connect spies}]
\node[inner sep=0] (image2) at (0,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/sr/y_sr_net/00028.png}};
\node[inner sep=0] (image3) at (2.5,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/sr/mmse_diffpir_sr/00028.png}};
\node[inner sep=0] (image4) at (5.01,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/sr/mmse_ddrm_sr/00010.png}};
\node[inner sep=0] (image5) at (7.5,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/sr/mmse_cddb_sr/00010.png}};
\node[inner sep=0] (image6) at (10,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/sr/mmse_sr_net_noram/00028.png}};
\node[inner sep=0] (image7) at (12.5,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/sr/mmse_ours_sr/00028.png}};
\node[inner sep=0] (image1) at (15,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/deblur/ref_net/00028.png}};
    \end{tikzpicture}
\begin{tikzpicture}[spy using outlines={rectangle, red, magnification=4, connect spies}]
\node[inner sep=0] (image2) at (0,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/sr/y_sr_net/00020.png}};
\node[inner sep=0] (image3) at (2.5,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/sr/mmse_diffpir_sr/00020.png}};
\node[inner sep=0] (image4) at (5.01,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/sr/mmse_ddrm_sr/00002.png}};
\node[inner sep=0] (image5) at (7.5,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/sr/mmse_cddb_sr/00002.png}};
\node[inner sep=0] (image6) at (10,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/sr/mmse_sr_net_noram/00020.png}};
\node[inner sep=0] (image7) at (12.5,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/sr/mmse_ours_sr/00020.png}};
\node[inner sep=0] (image1) at (15,0) {\includegraphics[width=0.15\textwidth]{figures/conditional_diffusion_models/deblur/ref_net/00020.png}};
    \end{tikzpicture}
\begin{tabular}{m{0.cm} m{0.cm} m{2.34cm} m{2.34cm} m{2.34cm} m{2.33cm} m{2.33cm}}
    &\rotatebox{90}{\small{GT}}& 
         \spyimage{\includegraphics[scale=0.3]{figures/conditional_diffusion_models/deblur/ref_net/00002.png}}{1.6}{-1.5}&
         \spyimage{\includegraphics[scale=0.3]{figures/conditional_diffusion_models/deblur/ref_net/00004.png}}{1.6}{-1.5}&
         \spyimage{\includegraphics[scale=0.3]{figures/conditional_diffusion_models/deblur/ref_net/00006.png}}{1.6}{-1.5}&
         \spyimage{\includegraphics[scale=0.3]{figures/conditional_diffusion_models/deblur/ref_net/00007.png}}{1.6}{-1.5}
         &\spyimage{\includegraphics[scale=0.3]{figures/conditional_diffusion_models/deblur/ref_net/00000.png}}{1.6}{-1.5}\\
\multirow{2}{*}{\rotatebox{90}{Gaussian Deblurring}}&
        \rotatebox{90}{\small{Observation}}&
         \spyimage{\includegraphics[scale=0.3]{figures/imagenet/generalised/y_deb/00002.png}}{1.6}{-1.5}&
         \spyimage{\includegraphics[scale=0.3]{figures/imagenet/generalised/y_deb/00004.png}}{1.6}{-1.5}&
         \spyimage{\includegraphics[scale=0.3]{figures/imagenet/generalised/y_deb/00006.png}}{1.6}{-1.5}&
         \spyimage{\includegraphics[scale=0.3]{figures/imagenet/generalised/y_deb/00007.png}}{1.6}{-1.5}
         &\spyimage{\includegraphics[scale=0.3]{figures/imagenet/generalised/y_deb/00000.png}}{1.6}{-1.5}\\
        &
        \rotatebox{90}{\small{UD$^2$M}}&
         \spyimage{\includegraphics[scale=0.3]{figures/imagenet/generalised/mmse_deb/00002.png}}{1.6}{-1.5}&
         \spyimage{\includegraphics[scale=0.3]{figures/imagenet/generalised/mmse_deb/00004.png}}{1.6}{-1.5}&
         \spyimage{\includegraphics[scale=0.3]{figures/imagenet/generalised/mmse_deb/00006.png}}{1.6}{-1.5}&
         \spyimage{\includegraphics[scale=0.3]{figures/imagenet/generalised/mmse_deb/00007.png}}{1.6}{-1.5}
         &\spyimage{\includegraphics[scale=0.3]{figures/imagenet/generalised/mmse_deb/00000.png}}{1.6}{-1.5}\\
\multirow{2}{*}{\rotatebox{90}{$4\times$super-resolution}}&
        \rotatebox{90}{\small{Observation}}&
         \spyimage{\includegraphics[scale=1.2]{figures/imagenet/generalised/y_sr/00002.png}}{0.3}{-1.5}&
         \spyimage{\includegraphics[scale=1.2]{figures/imagenet/generalised/y_sr/00004.png}}{0.3}{-1.5}&
         \spyimage{\includegraphics[scale=1.2]{figures/imagenet/generalised/y_sr/00006.png}}{0.3}{-1.5}&
         \spyimage{\includegraphics[scale=1.2]{figures/imagenet/generalised/y_sr/00007.png}}{0.3}{-1.5}
         &\spyimage{\includegraphics[scale=1.2]{figures/imagenet/generalised/y_sr/00000.png}}{0.3}{-1.5}\\
        &
        \rotatebox{90}{\small{UD$^2$M}}&
         \spyimage{\includegraphics[scale=0.3]{figures/imagenet/generalised/mmse_sr/00002.png}}{1.6}{-1.5}&
         \spyimage{\includegraphics[scale=0.3]{figures/imagenet/generalised/mmse_sr/00004.png}}{1.6}{-1.5}&
         \spyimage{\includegraphics[scale=0.3]{figures/imagenet/generalised/mmse_sr/00006.png}}{1.6}{-1.5}&
         \spyimage{\includegraphics[scale=0.3]{figures/imagenet/generalised/mmse_sr/00007.png}}{1.6}{-1.5}
         &\spyimage{\includegraphics[scale=0.3]{figures/imagenet/generalised/mmse_sr/00000.png}}{1.6}{-1.5}\\
\multirow{2}{*}{\rotatebox{90}{Inpainting ($70\%$)}}&
        \rotatebox{90}{\small{Observation}}&
         \spyimage{\includegraphics[scale=0.3]{figures/imagenet/generalised/y_inp/00002.png}}{1.6}{-1.5}&
         \spyimage{\includegraphics[scale=0.3]{figures/imagenet/generalised/y_inp/00004.png}}{1.6}{-1.5}&
         \spyimage{\includegraphics[scale=0.3]{figures/imagenet/generalised/y_inp/00006.png}}{1.6}{-1.5}&
         \spyimage{\includegraphics[scale=0.3]{figures/imagenet/generalised/y_inp/00007.png}}{1.6}{-1.5}
         &\spyimage{\includegraphics[scale=0.3]{figures/imagenet/generalised/y_inp/00000.png}}{1.6}{-1.5}\\
        &
        \rotatebox{90}{\small{UD$^2$M}}&
         \spyimage{\includegraphics[scale=0.3]{figures/imagenet/generalised/mmse_inp/00002.png}}{1.6}{-1.5}&
         \spyimage{\includegraphics[scale=0.3]{figures/imagenet/generalised/mmse_inp/00004.png}}{1.6}{-1.5}&
         \spyimage{\includegraphics[scale=0.3]{figures/imagenet/generalised/mmse_inp/00006.png}}{1.6}{-1.5}&
         \spyimage{\includegraphics[scale=0.3]{figures/imagenet/generalised/mmse_inp/00007.png}}{1.6}{-1.5}
         &\spyimage{\includegraphics[scale=0.3]{figures/imagenet/generalised/mmse_inp/00000.png}}{1.6}{-1.5}\\
    \end{tabular}
\begin{tikzpicture}[spy using outlines={rectangle, red, magnification=4, connect spies}]
\node[inner sep=0] (image2) at (0,0) {\includegraphics[width=0.15\textwidth, height=0.15\textwidth]{figures/gauss_deblur_lsun/y.png}};
        \node [above=0.05cm, align=flush center] at (image2.north) {Degraded};
\node[inner sep=0] (image3) at (2.5,0) {\includegraphics[width=0.15\textwidth]{figures/gauss_deblur_lsun/diffpir.png}};
        \node [above=0.05cm, align=flush center] at (image3.north) {DiffPIR};
\node[inner sep=0] (image4) at (5.01,0) {\includegraphics[width=0.15\textwidth]{figures/gauss_deblur_lsun/ddrm.png}};
        \node [above=0.05cm, align=flush center] at (image4.north) {DDRM};
\node[inner sep=0] (image5) at (7.5,0) {\includegraphics[width=0.15\textwidth]{figures/gauss_deblur_lsun/cm4ir.png}};
        \node [above=0.05cm, align=flush center] at (image5.north) {CM4IR};
\node[inner sep=0] (image6) at (10,0) {\includegraphics[width=0.15\textwidth]{figures/gauss_deblur_lsun/cosign.png}};
        \node [above=0.05cm, align=flush center] at (image6.north) {CoSIGN};
\node[inner sep=0] (image7) at (12.5,0) {\includegraphics[width=0.15\textwidth]{figures/gauss_deblur_lsun/oursram.png}};
        \node [above=0.05cm, align=flush center] at (image7.north) {Ours \small{(w/ RAM)}};
\node[inner sep=0] (image1) at (15,0) {\includegraphics[width=0.15\textwidth]{figures/gauss_deblur_lsun/x.png}};
        \node [above=0.05cm, align=flush center] at (image1.north) {GT};
    \end{tikzpicture}
    }

    \resizebox{\linewidth}{!}{
    \begin{tikzpicture}[spy using outlines={rectangle, red, magnification=4, connect spies}]
\node[inner sep=0] (image2) at (0,0) {\includegraphics[width=0.15\textwidth, height=0.15\textwidth]{figures/gauss_deblur_lsun/y_2.png}};
\node[inner sep=0] (image3) at (2.5,0) {\includegraphics[width=0.15\textwidth]{figures/gauss_deblur_lsun/diffpir_2.png}};
\node[inner sep=0] (image4) at (5.01,0) {\includegraphics[width=0.15\textwidth]{figures/gauss_deblur_lsun/ddrm_2.png}};
\node[inner sep=0] (image5) at (7.5,0) {\includegraphics[width=0.15\textwidth]{figures/gauss_deblur_lsun/cm4ir_2.png}};
\node[inner sep=0] (image6) at (10,0) {\includegraphics[width=0.15\textwidth]{figures/gauss_deblur_lsun/cosign_2.png}};
\node[inner sep=0] (image7) at (12.5,0) {\includegraphics[width=0.15\textwidth]{figures/gauss_deblur_lsun/oursram_2.png}};
\node[inner sep=0] (image1) at (15,0) {\includegraphics[width=0.15\textwidth]{figures/gauss_deblur_lsun/x_2.png}};
\end{tikzpicture}
\begin{tikzpicture}[spy using outlines={rectangle, red, magnification=4, connect spies}]
\node[inner sep=0] (image2) at (0,0) {\includegraphics[width=0.15\textwidth]{figures/rand_inpaint_lsun/y.png}};
        \node [above=0.05cm, align=flush center] at (image2.north) {Degraded};
\node[inner sep=0] (image3) at (2.5,0) {\includegraphics[width=0.15\textwidth]{figures/rand_inpaint_lsun/diffpir.png}};
        \node [above=0.05cm, align=flush center] at (image3.north) {DiffPIR};
\node[inner sep=0] (image4) at (5.01,0) {\includegraphics[width=0.15\textwidth]{figures/rand_inpaint_lsun/ddrm.png}};
        \node [above=0.05cm, align=flush center] at (image4.north) {DDRM};
\node[inner sep=0] (image5) at (7.5,0) {\includegraphics[width=0.15\textwidth]{figures/rand_inpaint_lsun/cm4ir.png}};
        \node [above=0.05cm, align=flush center] at (image5.north) {CM4IR};
\node[inner sep=0] (image6) at (10,0) {\includegraphics[width=0.15\textwidth]{figures/rand_inpaint_lsun/cosign.png}};
        \node [above=0.05cm, align=flush center] at (image6.north) {CoSIGN};
\node[inner sep=0] (image7) at (12.5,0) {\includegraphics[width=0.15\textwidth]{figures/rand_inpaint_lsun/oursram.png}};
        \node [above=0.05cm, align=flush center] at (image7.north) {Ours \small{(w/ RAM)}};
\node[inner sep=0] (image1) at (15,0) {\includegraphics[width=0.15\textwidth]{figures/rand_inpaint_lsun/x.png}};
        \node [above=0.05cm, align=flush center] at (image1.north) {GT};
    \end{tikzpicture}
\begin{tikzpicture}[spy using outlines={rectangle, red, magnification=4, connect spies}]
\node[inner sep=0] (image2) at (0,0) {\includegraphics[width=0.15\textwidth]{figures/gauss_deblur_lsun_05/y.png}};
        \node [above=0.05cm, align=flush center] at (image2.north) {Degraded};
\node[inner sep=0] (image3) at (2.5,0) {\includegraphics[width=0.15\textwidth]{figures/gauss_deblur_lsun_05/diffpir.png}};
        \node [above=0.05cm, align=flush center] at (image3.north) {DiffPIR};
\node[inner sep=0] (image5) at (5,0) {\includegraphics[width=0.15\textwidth]{figures/gauss_deblur_lsun_05/cm4ir.png}};
        \node [above=0.05cm, align=flush center] at (image5.north) {CM4IR};
\node[inner sep=0] (image6) at (7.5,0) {\includegraphics[width=0.15\textwidth]{figures/gauss_deblur_lsun_05/cosign.png}};
        \node [above=0.05cm, align=flush center] at (image6.north) {CoSIGN};
\node[inner sep=0] (image7) at (10,0) {\includegraphics[width=0.15\textwidth]{figures/gauss_deblur_lsun_05/oursram.png}};
        \node [above=0.05cm, align=flush center] at (image7.north) {Ours \small{(w/ RAM)}};
\node[inner sep=0] (image1) at (12.5,0) {\includegraphics[width=0.15\textwidth]{figures/gauss_deblur_lsun_05/x.png}};
        \node [above=0.05cm, align=flush center] at (image1.north) {GT};
    \end{tikzpicture}
    }
    \resizebox{\linewidth}{!}{
    \begin{tikzpicture}[spy using outlines={rectangle, red, magnification=4, connect spies}]
\node[inner sep=0] (image2) at (0,0) {\includegraphics[width=0.15\textwidth]{figures/rand_inpaint_lsun_05/y.png}};
\node[inner sep=0] (image3) at (2.5,0) {\includegraphics[width=0.15\textwidth]{figures/rand_inpaint_lsun_05/diffpir.png}};
\node[inner sep=0] (image5) at (5,0) {\includegraphics[width=0.15\textwidth]{figures/rand_inpaint_lsun_05/cm4ir.png}};
\node[inner sep=0] (image6) at (7.5,0) {\includegraphics[width=0.15\textwidth]{figures/rand_inpaint_lsun_05/cosign.png}};
\node[inner sep=0] (image7) at (10,0) {\includegraphics[width=0.15\textwidth]{figures/rand_inpaint_lsun_05/oursram.png}};
\node[inner sep=0] (image1) at (12.5,0) {\includegraphics[width=0.15\textwidth]{figures/rand_inpaint_lsun_05/x.png}};
\end{tikzpicture}
\begin{tikzpicture}[spy using outlines={rectangle, red, magnification=4, connect spies}]
        \node[inner sep=0] (image2) at (0,0) {\includegraphics[width=0.15\textwidth]{figures/inpaint_lsun/ref_box_lsun/00001.png}};
\node[inner sep=0] (image3) at (2.5,0) {\includegraphics[width=0.15\textwidth]{figures/inpaint_lsun/ref_box_lsun/00003.png}};
\node[inner sep=0] (image4) at (5.01,0) {\includegraphics[width=0.15\textwidth]{figures/inpaint_lsun/ref_box_lsun/00006.png}};
\node[inner sep=0] (image5) at (7.5,0) {\includegraphics[width=0.15\textwidth]{figures/inpaint_lsun/ref_box_lsun/00008.png}};
\node[inner sep=0] (image6) at (10,0) {\includegraphics[width=0.15\textwidth]{figures/inpaint_lsun/ref_box_lsun/00011.png}};
\node[inner sep=0] (image7) at (12.5,0) {\includegraphics[width=0.15\textwidth]{figures/inpaint_lsun/ref_box_lsun/00012.png}};
\node[inner sep=0] (image1) at (15,0) {\includegraphics[width=0.15\textwidth]{figures/inpaint_lsun/ref_box_lsun/00014.png}};
    \end{tikzpicture}
\begin{tikzpicture}[spy using outlines={rectangle, red, magnification=4, connect spies}]
        \node[inner sep=0] (image2) at (0,0) {\includegraphics[width=0.15\textwidth]{figures/inpaint_lsun/y_box_lsun/00001.png}};
\node[inner sep=0] (image3) at (2.5,0) {\includegraphics[width=0.15\textwidth]{figures/inpaint_lsun/y_box_lsun/00003.png}};
\node[inner sep=0] (image4) at (5.01,0) {\includegraphics[width=0.15\textwidth]{figures/inpaint_lsun/y_box_lsun/00006.png}};
\node[inner sep=0] (image5) at (7.5,0) {\includegraphics[width=0.15\textwidth]{figures/inpaint_lsun/y_box_lsun/00008.png}};
\node[inner sep=0] (image6) at (10,0) {\includegraphics[width=0.15\textwidth]{figures/inpaint_lsun/y_box_lsun/00011.png}};
\node[inner sep=0] (image7) at (12.5,0) {\includegraphics[width=0.15\textwidth]{figures/inpaint_lsun/y_box_lsun/00012.png}};
\node[inner sep=0] (image1) at (15,0) {\includegraphics[width=0.15\textwidth]{figures/inpaint_lsun/y_box_lsun/00014.png}};
    \end{tikzpicture}
\begin{tikzpicture}[spy using outlines={rectangle, red, magnification=4, connect spies}]
        \node[inner sep=0] (image2) at (0,0) {\includegraphics[width=0.15\textwidth]{figures/inpaint_lsun/mmse_box_lsun/00001.png}};
\node[inner sep=0] (image3) at (2.5,0) {\includegraphics[width=0.15\textwidth]{figures/inpaint_lsun/mmse_box_lsun/00003.png}};
\node[inner sep=0] (image4) at (5.01,0) {\includegraphics[width=0.15\textwidth]{figures/inpaint_lsun/mmse_box_lsun/00006.png}};
\node[inner sep=0] (image5) at (7.5,0) {\includegraphics[width=0.15\textwidth]{figures/inpaint_lsun/mmse_box_lsun/00008.png}};
\node[inner sep=0] (image6) at (10,0) {\includegraphics[width=0.15\textwidth]{figures/inpaint_lsun/mmse_box_lsun/00011.png}};
\node[inner sep=0] (image7) at (12.5,0) {\includegraphics[width=0.15\textwidth]{figures/inpaint_lsun/mmse_box_lsun/00012.png}};
\node[inner sep=0] (image1) at (15,0) {\includegraphics[width=0.15\textwidth]{figures/inpaint_lsun/mmse_box_lsun/00014.png}};
    \end{tikzpicture}
